Consensus Entropy: Harnessing Multi-VLM Agreement for Self-Verifying and Self-Improving OCR

Optical Character Recognition (OCR) is fundamental to Vision-Language Models (VLMs) and high-quality data generation for LLM training. Yet, despite progress in average OCR accuracy, state-of-the-art VLMs still struggle with detecting sample-level errors and lack effective unsupervised quality control. We introduce Consensus Entropy (CE), a training-free, model-agnostic metric that estimates output reliability by measuring inter-model agreement entropy. The core insight is that correct predictions converge in output space, while errors diverge. Based on CE, we develop CE-OCR, a lightweight multi-model framework that verifies outputs by ensemble agreement, selects the best outputs, and further improves efficiency through adaptive routing. Experiments demonstrate that CE is robust for quality verification, improving F1 scores by 42.1% over VLM-as-Judge. CE-OCR achieves consistent OCR gains, outperforming self-consistency and single-model baselines at the same cost. Notably, CE requires no training or supervision, enabling plug-and-play integration. Code: https://github.com/Aslan-yulong/consensus-entropy.

==> (inline-0) <==
\begin{longtable}{lcccccccc}
\caption{OCRBench Ensemble Results (5 models)} \\
\label{OCRBench_com5} \\
\toprule
Models & Score & Max & Min & Avg & $\Delta_{max}$ & $\Delta_{min}$ & $\Delta_{avg}$ \\
\midrule
\endfirsthead

\multicolumn{8}{c}{continuation sheet \arabic{table}:OCRBench Ensemble Results (5 models)} \\
\toprule
Models & Score & Max & Min & Avg & $\Delta_{max}$ & $\Delta_{min}$ & $\Delta_{avg}$ \\
\midrule
\endhead

\midrule
\multicolumn{8}{r}{continued on next page} \\
\endfoot

\bottomrule
\endlastfoot
Ovis2-1B, Qwen2.5-VL-72B, SenseChat-Vision\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.8} & 92.6 & 87.9 & 89.50 & \sethlcolor{tabcolor3}\hl{7.9} & \sethlcolor{tabcolor3}\hl{3.2} & \sethlcolor{tabcolor3}\hl{6.30} \\
\midrule
Ovis2-4B, Qwen2.5-VL-7B, SenseChat-Vision\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.7} & 92.6 & 87.4 & 89.78 & \sethlcolor{tabcolor3}\hl{8.3} & \sethlcolor{tabcolor3}\hl{3.1} & \sethlcolor{tabcolor3}\hl{5.92} \\
\midrule
Ovis2-4B, Qwen2.5-VL-72B, SenseChat-Vision\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.6} & 92.6 & 87.9 & 89.88 & \sethlcolor{tabcolor3}\hl{7.7} & \sethlcolor{tabcolor3}\hl{3.0} & \sethlcolor{tabcolor3}\hl{5.72} \\
\midrule
Ovis2-4B, Qwen-VL-Plus-0809, SenseChat-Vision\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.6} & 92.6 & 84.3 & 89.16 & \sethlcolor{tabcolor3}\hl{11.3} & \sethlcolor{tabcolor3}\hl{3.0} & \sethlcolor{tabcolor3}\hl{6.44} \\
\midrule
MiniCPM-V-2\_6, Qwen2.5-VL-72B, SenseChat-Vision\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.6} & 92.6 & 85.2 & 88.74 & \sethlcolor{tabcolor3}\hl{10.4} & \sethlcolor{tabcolor3}\hl{3.0} & \sethlcolor{tabcolor3}\hl{6.86} \\
\midrule
Ovis2-1B, Qwen2.5-VL-7B, SenseChat-Vision\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.5} & 92.6 & 87.4 & 89.40 & \sethlcolor{tabcolor3}\hl{8.1} & \sethlcolor{tabcolor3}\hl{2.9} & \sethlcolor{tabcolor3}\hl{6.10} \\
\midrule
Ovis2-4B, SenseChat-Vision, Step1V\\\hspace{0.5em}Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{95.5} & 92.6 & 85.2 & 89.34 & \sethlcolor{tabcolor3}\hl{10.3} & \sethlcolor{tabcolor3}\hl{2.9} & \sethlcolor{tabcolor3}\hl{6.16} \\
\midrule
GLM4V\_PLUS, MUG-U-7B, Qwen2.5-VL-72B\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.5} & 92.6 & 84.3 & 88.90 & \sethlcolor{tabcolor3}\hl{11.2} & \sethlcolor{tabcolor3}\hl{2.9} & \sethlcolor{tabcolor3}\hl{6.60} \\
\midrule
Ovis1.6-Gemma2-27B, Qwen2.5-VL-72B, SenseChat-Vision\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.5} & 92.6 & 85.6 & 88.82 & \sethlcolor{tabcolor3}\hl{9.9} & \sethlcolor{tabcolor3}\hl{2.9} & \sethlcolor{tabcolor3}\hl{6.68} \\
\midrule
MUG-U-7B, Qwen2-VL-7B-Instruct, SenseChat-Vision\\\hspace{0.5em}Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{95.5} & 92.6 & 84.3 & 88.52 & \sethlcolor{tabcolor3}\hl{11.2} & \sethlcolor{tabcolor3}\hl{2.9} & \sethlcolor{tabcolor3}\hl{6.98} \\
\midrule
GLM4V\_PLUS, Qwen2.5-VL-7B, SenseChat-Vision\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.5} & 92.6 & 84.3 & 88.46 & \sethlcolor{tabcolor3}\hl{11.2} & \sethlcolor{tabcolor3}\hl{2.9} & \sethlcolor{tabcolor3}\hl{7.04} \\
\midrule
InternVL2\_5-78B-MPO, Qwen2.5-VL-72B, SenseChat-Vision\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.4} & 92.6 & 87.9 & 89.88 & \sethlcolor{tabcolor3}\hl{7.5} & \sethlcolor{tabcolor3}\hl{2.8} & \sethlcolor{tabcolor3}\hl{5.52} \\
\midrule
Ovis2-4B, Qwen2-VL-7B-Instruct, SenseChat-Vision\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.4} & 92.6 & 84.3 & 89.16 & \sethlcolor{tabcolor3}\hl{11.1} & \sethlcolor{tabcolor3}\hl{2.8} & \sethlcolor{tabcolor3}\hl{6.24} \\
\midrule
Ovis2-4B, Qwen2-VL-7B-Instruct, Qwen2.5-VL-72B\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.4} & 92.6 & 84.3 & 88.86 & \sethlcolor{tabcolor3}\hl{11.1} & \sethlcolor{tabcolor3}\hl{2.8} & \sethlcolor{tabcolor3}\hl{6.54} \\
\midrule
GLM4V\_PLUS, Qwen2.5-VL-72B, SenseChat-Vision\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.4} & 92.6 & 84.3 & 88.56 & \sethlcolor{tabcolor3}\hl{11.1} & \sethlcolor{tabcolor3}\hl{2.8} & \sethlcolor{tabcolor3}\hl{6.84} \\
\midrule
Ovis2-1B, Qwen2-VL-7B-Instruct, Qwen2.5-VL-72B\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.4} & 92.6 & 84.3 & 88.48 & \sethlcolor{tabcolor3}\hl{11.1} & \sethlcolor{tabcolor3}\hl{2.8} & \sethlcolor{tabcolor3}\hl{6.92} \\
\midrule
MUG-U-7B, Ovis2-1B, Qwen2.5-VL-72B\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.3} & 92.6 & 87.9 & 89.84 & \sethlcolor{tabcolor3}\hl{7.4} & \sethlcolor{tabcolor3}\hl{2.7} & \sethlcolor{tabcolor3}\hl{5.46} \\
\midrule
MUG-U-7B, Qwen2.5-VL-7B, SenseChat-Vision\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.3} & 92.6 & 87.4 & 89.82 & \sethlcolor{tabcolor3}\hl{7.9} & \sethlcolor{tabcolor3}\hl{2.7} & \sethlcolor{tabcolor3}\hl{5.48} \\
\midrule
InternVL2\_5-78B-MPO, Ovis2-1B, Qwen2.5-VL-72B\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.3} & 92.6 & 87.9 & 89.80 & \sethlcolor{tabcolor3}\hl{7.4} & \sethlcolor{tabcolor3}\hl{2.7} & \sethlcolor{tabcolor3}\hl{5.50} \\
\midrule
MUG-U-7B, Ovis2-4B, Qwen-VL-Plus-0809\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.3} & 92.6 & 84.3 & 89.50 & \sethlcolor{tabcolor3}\hl{11.0} & \sethlcolor{tabcolor3}\hl{2.7} & \sethlcolor{tabcolor3}\hl{5.80} \\
\midrule
MUG-U-7B, Qwen2-VL-72B-Instruct, SenseChat-Vision\\\hspace{0.5em}Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{95.3} & 92.6 & 85.2 & 89.42 & \sethlcolor{tabcolor3}\hl{10.1} & \sethlcolor{tabcolor3}\hl{2.7} & \sethlcolor{tabcolor3}\hl{5.88} \\
\midrule
Ovis2-8B, SenseChat-Vision, Step1V\\\hspace{0.5em}Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{95.3} & 92.6 & 85.2 & 89.02 & \sethlcolor{tabcolor3}\hl{10.1} & \sethlcolor{tabcolor3}\hl{2.7} & \sethlcolor{tabcolor3}\hl{6.28} \\
\midrule
Ovis2-1B, Qwen-VL-Plus-0809, SenseChat-Vision\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.3} & 92.6 & 84.3 & 88.78 & \sethlcolor{tabcolor3}\hl{11.0} & \sethlcolor{tabcolor3}\hl{2.7} & \sethlcolor{tabcolor3}\hl{6.52} \\
\midrule
Ovis2-1B, Qwen2-VL-7B-Instruct, SenseChat-Vision\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.3} & 92.6 & 84.3 & 88.78 & \sethlcolor{tabcolor3}\hl{11.0} & \sethlcolor{tabcolor3}\hl{2.7} & \sethlcolor{tabcolor3}\hl{6.52} \\
\midrule
Qwen2.5-VL-72B, SenseChat-Vision, Step1V\\\hspace{0.5em}Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{95.3} & 92.6 & 85.2 & 88.74 & \sethlcolor{tabcolor3}\hl{10.1} & \sethlcolor{tabcolor3}\hl{2.7} & \sethlcolor{tabcolor3}\hl{6.56} \\
\midrule
MUG-U-7B, Qwen-VL-Plus-0809, SenseChat-Vision\\\hspace{0.5em}Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{95.3} & 92.6 & 84.3 & 88.52 & \sethlcolor{tabcolor3}\hl{11.0} & \sethlcolor{tabcolor3}\hl{2.7} & \sethlcolor{tabcolor3}\hl{6.78} \\
\midrule
GLM4V\_PLUS, Ovis2-1B, Qwen2.5-VL-72B\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.3} & 92.6 & 84.3 & 88.48 & \sethlcolor{tabcolor3}\hl{11.0} & \sethlcolor{tabcolor3}\hl{2.7} & \sethlcolor{tabcolor3}\hl{6.82} \\
\midrule
GLM4V\_PLUS, MUG-U-7B, Qwen-VL-Plus-0809\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.3} & 92.6 & 84.3 & 88.18 & \sethlcolor{tabcolor3}\hl{11.0} & \sethlcolor{tabcolor3}\hl{2.7} & \sethlcolor{tabcolor3}\hl{7.12} \\
\midrule
MUG-U-7B, Ovis2-4B, Qwen2.5-VL-72B\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.2} & 92.6 & 87.9 & 90.22 & \sethlcolor{tabcolor3}\hl{7.3} & \sethlcolor{tabcolor3}\hl{2.6} & \sethlcolor{tabcolor3}\hl{4.98} \\
\midrule
InternVL2\_5-78B-MPO, Ovis2-1B, Qwen2.5-VL-7B\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.2} & 92.6 & 87.4 & 89.70 & \sethlcolor{tabcolor3}\hl{7.8} & \sethlcolor{tabcolor3}\hl{2.6} & \sethlcolor{tabcolor3}\hl{5.50} \\
\midrule
MUG-U-7B, Qwen2-VL-72B-Instruct, Qwen2.5-VL-7B\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.2} & 92.6 & 87.4 & 89.70 & \sethlcolor{tabcolor3}\hl{7.8} & \sethlcolor{tabcolor3}\hl{2.6} & \sethlcolor{tabcolor3}\hl{5.50} \\
\midrule
Ovis2-8B, Qwen2.5-VL-72B, SenseChat-Vision\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.2} & 92.6 & 87.9 & 89.56 & \sethlcolor{tabcolor3}\hl{7.3} & \sethlcolor{tabcolor3}\hl{2.6} & \sethlcolor{tabcolor3}\hl{5.64} \\
\midrule
MUG-U-7B, Ovis2-4B, Qwen2-VL-7B-Instruct\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.2} & 92.6 & 84.3 & 89.50 & \sethlcolor{tabcolor3}\hl{10.9} & \sethlcolor{tabcolor3}\hl{2.6} & \sethlcolor{tabcolor3}\hl{5.70} \\
\midrule
Ovis2-8B, Qwen2.5-VL-7B, SenseChat-Vision\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.2} & 92.6 & 87.4 & 89.46 & \sethlcolor{tabcolor3}\hl{7.8} & \sethlcolor{tabcolor3}\hl{2.6} & \sethlcolor{tabcolor3}\hl{5.74} \\
\midrule
MUG-U-7B, SenseChat-Vision, Step1V\\\hspace{0.5em}Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{95.2} & 92.6 & 85.2 & 89.38 & \sethlcolor{tabcolor3}\hl{10.0} & \sethlcolor{tabcolor3}\hl{2.6} & \sethlcolor{tabcolor3}\hl{5.82} \\
\midrule
MUG-U-7B, Qwen2.5-VL-7B, SenseChat-Vision\\\hspace{0.5em}Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{95.2} & 92.6 & 85.2 & 89.14 & \sethlcolor{tabcolor3}\hl{10.0} & \sethlcolor{tabcolor3}\hl{2.6} & \sethlcolor{tabcolor3}\hl{6.06} \\
\midrule
MUG-U-7B, MiniCPM-V-2\_6, Qwen2.5-VL-72B\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.2} & 92.6 & 85.2 & 89.08 & \sethlcolor{tabcolor3}\hl{10.0} & \sethlcolor{tabcolor3}\hl{2.6} & \sethlcolor{tabcolor3}\hl{6.12} \\
\midrule
Ovis2-1B, SenseChat-Vision, Step1V\\\hspace{0.5em}Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{95.2} & 92.6 & 85.2 & 88.96 & \sethlcolor{tabcolor3}\hl{10.0} & \sethlcolor{tabcolor3}\hl{2.6} & \sethlcolor{tabcolor3}\hl{6.24} \\
\midrule
GLM4V\_PLUS, MUG-U-7B, Qwen2.5-VL-7B\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.2} & 92.6 & 84.3 & 88.80 & \sethlcolor{tabcolor3}\hl{10.9} & \sethlcolor{tabcolor3}\hl{2.6} & \sethlcolor{tabcolor3}\hl{6.40} \\
\midrule
Qwen2.5-VL-7B, SenseChat-Vision, Step1V\\\hspace{0.5em}Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{95.2} & 92.6 & 85.2 & 88.64 & \sethlcolor{tabcolor3}\hl{10.0} & \sethlcolor{tabcolor3}\hl{2.6} & \sethlcolor{tabcolor3}\hl{6.56} \\
\midrule
MiniCPM-V-2\_6, Ovis2-1B, Qwen2.5-VL-7B\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.2} & 92.6 & 85.2 & 88.56 & \sethlcolor{tabcolor3}\hl{10.0} & \sethlcolor{tabcolor3}\hl{2.6} & \sethlcolor{tabcolor3}\hl{6.64} \\
\midrule
Ovis2-1B, Qwen-VL-Plus-0809, Qwen2.5-VL-72B\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.2} & 92.6 & 84.3 & 88.48 & \sethlcolor{tabcolor3}\hl{10.9} & \sethlcolor{tabcolor3}\hl{2.6} & \sethlcolor{tabcolor3}\hl{6.72} \\
\midrule
Qwen2-VL-7B-Instruct, SenseChat-Vision, Step1V\\\hspace{0.5em}Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{95.2} & 92.6 & 84.3 & 88.02 & \sethlcolor{tabcolor3}\hl{10.9} & \sethlcolor{tabcolor3}\hl{2.6} & \sethlcolor{tabcolor3}\hl{7.18} \\
\midrule
InternVL2\_5-78B-MPO, MUG-U-7B, Qwen2.5-VL-72B\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 87.9 & 90.22 & \sethlcolor{tabcolor3}\hl{7.2} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{4.88} \\
\midrule
MUG-U-7B, Ovis2-4B, Qwen2.5-VL-7B\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 87.4 & 90.12 & \sethlcolor{tabcolor3}\hl{7.7} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{4.98} \\
\midrule
Ovis2-4B, Qwen2-VL-72B-Instruct, SenseChat-Vision\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 88.6 & 90.06 & \sethlcolor{tabcolor3}\hl{6.5} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{5.04} \\
\midrule
InternVL2\_5-78B-MPO, Qwen2.5-VL-7B, SenseChat-Vision\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 87.4 & 89.78 & \sethlcolor{tabcolor3}\hl{7.7} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{5.32} \\
\midrule
MUG-U-7B, Ovis2-8B, Step1V\\\hspace{0.5em}Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 85.2 & 89.36 & \sethlcolor{tabcolor3}\hl{9.9} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{5.74} \\
\midrule
MUG-U-7B, Qwen-VL-Max-0809, SenseChat-Vision\\\hspace{0.5em}Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 85.2 & 89.28 & \sethlcolor{tabcolor3}\hl{9.9} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{5.82} \\
\midrule
MUG-U-7B, Qwen2.5-VL-72B, SenseChat-Vision\\\hspace{0.5em}Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 85.2 & 89.24 & \sethlcolor{tabcolor3}\hl{9.9} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{5.86} \\
\midrule
MUG-U-7B, Qwen2-VL-7B-Instruct, SenseChat-Vision\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 84.3 & 89.20 & \sethlcolor{tabcolor3}\hl{10.8} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{5.90} \\
\midrule
Ovis2-4B, Ovis2-8B, Qwen2.5-VL-72B\\\hspace{0.5em}Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 85.2 & 89.18 & \sethlcolor{tabcolor3}\hl{9.9} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{5.92} \\
\midrule
MUG-U-7B, Ovis2-1B, Qwen-VL-Plus-0809\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 84.3 & 89.12 & \sethlcolor{tabcolor3}\hl{10.8} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{5.98} \\
\midrule
MUG-U-7B, Qwen-VL-Plus-0809, Qwen2-VL-72B-Instruct\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 84.3 & 89.08 & \sethlcolor{tabcolor3}\hl{10.8} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{6.02} \\
\midrule
InternVL2\_5-26B, Ovis2-1B, SenseChat-Vision\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 85.4 & 89.00 & \sethlcolor{tabcolor3}\hl{9.7} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{6.10} \\
\midrule
Qwen2-VL-72B-Instruct, SenseChat-Vision, Step1V\\\hspace{0.5em}Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 85.2 & 88.92 & \sethlcolor{tabcolor3}\hl{9.9} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{6.18} \\
\midrule
InternVL2\_5-38B, MUG-U-7B, Qwen2.5-VL-7B\\\hspace{0.5em}SenseChat-Vision, Step1o & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 84.1 & 88.92 & \sethlcolor{tabcolor3}\hl{11.0} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{6.18} \\
\midrule
Ovis2-4B, Qwen-VL-Plus-0809, Qwen2.5-VL-72B\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 84.3 & 88.86 & \sethlcolor{tabcolor3}\hl{10.8} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{6.24} \\
\midrule
Ovis2-8B, Qwen-VL-Plus-0809, SenseChat-Vision\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 84.3 & 88.84 & \sethlcolor{tabcolor3}\hl{10.8} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{6.26} \\
\midrule
Ovis2-8B, Qwen2-VL-7B-Instruct, SenseChat-Vision\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 84.3 & 88.84 & \sethlcolor{tabcolor3}\hl{10.8} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{6.26} \\
\midrule
MUG-U-7B, Qwen2-VL-7B-Instruct, Qwen2.5-VL-7B\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 84.3 & 88.80 & \sethlcolor{tabcolor3}\hl{10.8} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{6.30} \\
\midrule
InternVL2\_5-38B, MUG-U-7B, Qwen2.5-VL-7B\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 84.1 & 88.76 & \sethlcolor{tabcolor3}\hl{11.0} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{6.34} \\
\midrule
MiniCPM-V-2\_6, Ovis2-1B, Qwen2.5-VL-72B\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 85.2 & 88.66 & \sethlcolor{tabcolor3}\hl{9.9} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{6.44} \\
\midrule
Ovis2-1B, Qwen2.5-VL-72B, Step1V\\\hspace{0.5em}Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 85.2 & 88.66 & \sethlcolor{tabcolor3}\hl{9.9} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{6.44} \\
\midrule
MiniCPM-V-2\_6, Qwen2.5-VL-7B, SenseChat-Vision\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 85.2 & 88.64 & \sethlcolor{tabcolor3}\hl{9.9} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{6.46} \\
\midrule
Ovis2-1B, Qwen2.5-VL-7B, Step1V\\\hspace{0.5em}Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 85.2 & 88.56 & \sethlcolor{tabcolor3}\hl{9.9} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{6.54} \\
\midrule
Qwen-VL-Plus-0809, Qwen2.5-VL-7B, SenseChat-Vision\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 84.3 & 88.46 & \sethlcolor{tabcolor3}\hl{10.8} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{6.64} \\
\midrule
GLM4V\_PLUS, Ovis2-1B, Qwen2.5-VL-7B\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 84.3 & 88.38 & \sethlcolor{tabcolor3}\hl{10.8} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{6.72} \\
\midrule
MUG-U-7B, Qwen-VL-Plus-0809, Step1V\\\hspace{0.5em}Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 84.3 & 88.36 & \sethlcolor{tabcolor3}\hl{10.8} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{6.74} \\
\midrule
GLM4V\_PLUS, Ovis2-4B, Qwen-VL-Plus-0809\\\hspace{0.5em}SenseChat-Vision, Step1o & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 84.3 & 88.30 & \sethlcolor{tabcolor3}\hl{10.8} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{6.80} \\
\midrule
GLM4V\_PLUS, SenseChat-Vision, Step1V\\\hspace{0.5em}Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 84.3 & 88.02 & \sethlcolor{tabcolor3}\hl{10.8} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{7.08} \\
\midrule
GLM4V\_PLUS, Qwen2-VL-72B-Instruct, Step1V\\\hspace{0.5em}Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 84.3 & 87.90 & \sethlcolor{tabcolor3}\hl{10.8} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{7.20} \\
\midrule
MUG-U-7B, Qwen2.5-VL-72B, SenseChat-Vision\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.0} & 92.6 & 87.9 & 89.92 & \sethlcolor{tabcolor3}\hl{7.1} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{5.08} \\
\midrule
MUG-U-7B, Ovis2-8B, Qwen2.5-VL-72B\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.0} & 92.6 & 87.9 & 89.90 & \sethlcolor{tabcolor3}\hl{7.1} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{5.10} \\
\midrule
Ovis2-4B, Qwen2-VL-72B-Instruct, Qwen2.5-VL-72B\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.0} & 92.6 & 87.9 & 89.76 & \sethlcolor{tabcolor3}\hl{7.1} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{5.24} \\
\midrule
MUG-U-7B, Ovis2-1B, Qwen2.5-VL-7B\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.0} & 92.6 & 87.4 & 89.74 & \sethlcolor{tabcolor3}\hl{7.6} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{5.26} \\
\midrule
MUG-U-7B, Ovis2-4B, Step1V\\\hspace{0.5em}Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{95.0} & 92.6 & 85.2 & 89.68 & \sethlcolor{tabcolor3}\hl{9.8} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{5.32} \\
\midrule
InternVL2\_5-38B, MUG-U-7B, Ovis2-4B\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.0} & 92.6 & 84.1 & 89.46 & \sethlcolor{tabcolor3}\hl{10.9} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{5.54} \\
\midrule
MUG-U-7B, Ovis2-1B, Step1V\\\hspace{0.5em}Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{95.0} & 92.6 & 85.2 & 89.30 & \sethlcolor{tabcolor3}\hl{9.8} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{5.70} \\
\midrule
Ovis2-34B, Ovis2-4B, Qwen2.5-VL-72B\\\hspace{0.5em}SenseChat-Vision, Step1V & \sethlcolor{tabcolor5}\hl{95.0} & 90.9 & 87.9 & 89.30 & \sethlcolor{tabcolor3}\hl{7.1} & \sethlcolor{tabcolor3}\hl{4.1} & \sethlcolor{tabcolor3}\hl{5.70} \\
\midrule
MUG-U-7B, Qwen2-VL-72B-Instruct, Step1V\\\hspace{0.5em}Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{95.0} & 92.6 & 85.2 & 89.26 & \sethlcolor{tabcolor3}\hl{9.8} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{5.74} \\
\midrule
InternVL2\_5-78B-MPO, Ovis2-1B, Qwen2-VL-7B-Instruct\\\hspace{0.5em}SenseChat-Vision, Step1o & \sethlcolor{tabcolor5}\hl{95.0} & 92.6 & 84.3 & 89.24 & \sethlcolor{tabcolor3}\hl{10.7} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{5.76} \\
\midrule
Ovis2-4B, Qwen2.5-VL-72B, SenseChat-Vision\\\hspace{0.5em}Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{95.0} & 92.6 & 85.2 & 89.20 & \sethlcolor{tabcolor3}\hl{9.8} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{5.80} \\
\midrule
MUG-U-7B, Ovis2-8B, Qwen2-VL-7B-Instruct\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.0} & 92.6 & 84.3 & 89.18 & \sethlcolor{tabcolor3}\hl{10.7} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{5.82} \\
\midrule
InternVL2\_5-78B-MPO, Qwen-VL-Plus-0809, SenseChat-Vision\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.0} & 92.6 & 84.3 & 89.16 & \sethlcolor{tabcolor3}\hl{10.7} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{5.84} \\
\midrule
Ovis2-4B, Qwen2.5-VL-72B, Step1V\\\hspace{0.5em}Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{95.0} & 92.6 & 85.2 & 89.04 & \sethlcolor{tabcolor3}\hl{9.8} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{5.96} \\
\midrule
InternVL2\_5-38B, MUG-U-7B, Qwen2-VL-72B-Instruct\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.0} & 92.6 & 84.1 & 89.04 & \sethlcolor{tabcolor3}\hl{10.9} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{5.96} \\
\midrule
MUG-U-7B, NVLM, Qwen2.5-VL-72B\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.0} & 92.6 & 84.9 & 89.02 & \sethlcolor{tabcolor3}\hl{10.1} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{5.98} \\
\midrule
MiniCPM-V-2\_6, Ovis2-1B, Qwen2.5-VL-72B\\\hspace{0.5em}SenseChat-Vision, Step1o & \sethlcolor{tabcolor5}\hl{95.0} & 92.6 & 85.2 & 88.82 & \sethlcolor{tabcolor3}\hl{9.8} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{6.18} \\
\midrule
InternVL2\_5-78B, Qwen2.5-VL-7B, SenseChat-Vision\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.0} & 92.6 & 85.3 & 88.66 & \sethlcolor{tabcolor3}\hl{9.7} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{6.34} \\
\midrule
Ovis2-8B, Qwen2-VL-7B-Instruct, Qwen2.5-VL-72B\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.0} & 92.6 & 84.3 & 88.54 & \sethlcolor{tabcolor3}\hl{10.7} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{6.46} \\
\midrule
InternVL2\_5-78B, Ovis2-4B, Qwen-VL-Plus-0809\\\hspace{0.5em}SenseChat-Vision, Step1o & \sethlcolor{tabcolor5}\hl{95.0} & 92.6 & 84.3 & 88.50 & \sethlcolor{tabcolor3}\hl{10.7} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{6.50} \\
\midrule
InternVL2\_5-38B, Ovis2-1B, Qwen2.5-VL-7B\\\hspace{0.5em}SenseChat-Vision, Step1o & \sethlcolor{tabcolor5}\hl{95.0} & 92.6 & 84.1 & 88.50 & \sethlcolor{tabcolor3}\hl{10.9} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{6.50} \\
\midrule
Ovis2-4B, Qwen-VL-Plus-0809, Step1V\\\hspace{0.5em}Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{95.0} & 92.6 & 84.3 & 88.32 & \sethlcolor{tabcolor3}\hl{10.7} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{6.68} \\
\midrule
GLM4V\_PLUS, MUG-U-7B, Qwen2-VL-7B-Instruct\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.0} & 92.6 & 84.3 & 88.18 & \sethlcolor{tabcolor3}\hl{10.7} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{6.82} \\
\midrule
MiniCPM-V-2\_6, Ovis2-1B, Qwen2-VL-7B-Instruct\\\hspace{0.5em}SenseChat-Vision, Step1o & \sethlcolor{tabcolor5}\hl{95.0} & 92.6 & 84.3 & 88.10 & \sethlcolor{tabcolor3}\hl{10.7} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{6.90} \\
\midrule
MiniCPM-V-2\_6, Qwen-VL-Plus-0809, SenseChat-Vision\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.0} & 92.6 & 84.3 & 88.02 & \sethlcolor{tabcolor3}\hl{10.7} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{6.98} \\
\midrule
MiniCPM-V-2\_6, Ovis2-1B, Qwen-VL-Plus-0809\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.0} & 92.6 & 84.3 & 87.94 & \sethlcolor{tabcolor3}\hl{10.7} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{7.06} \\
\midrule
Ovis2-1B, Qwen-VL-Plus-0809, Step1V\\\hspace{0.5em}Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{95.0} & 92.6 & 84.3 & 87.94 & \sethlcolor{tabcolor3}\hl{10.7} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{7.06} \\
\midrule
GLM4V\_PLUS, Qwen-VL-Plus-0809, SenseChat-Vision\\\hspace{0.5em}Step1V, Step1o & \sethlcolor{tabcolor5}\hl{95.0} & 92.6 & 84.3 & 87.84 & \sethlcolor{tabcolor3}\hl{10.7} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{7.16} \\
\midrule
\end{longtable}

% 定义自定义颜色
\definecolor{tabcolor3}{RGB}{210, 231, 209} % light green #d2e7d1
\definecolor{tabcolor5}{RGB}{212, 220, 248} % light blue #d4dcf8

% \footnotesize
\begin{longtable}{lcccccccc}
\caption{OCRBench Ensemble Results (4 models)} \\
\label{OCRBench_comb4} \\
\toprule
Models & Score & Max & Min & Avg & $\Delta_{max}$ & $\Delta_{min}$ & $\Delta_{avg}$ \\
\midrule
\endfirsthead

\multicolumn{8}{c}{continuation sheet \arabic{table}: OCRBench Ensemble Results (4 models)} \\
\toprule
Models & Score & Max & Min & Avg & $\Delta_{max}$ & $\Delta_{min}$ & $\Delta_{avg}$ \\
\midrule
\endhead

\midrule
\multicolumn{8}{r}{continued on next page} \\
\endfoot

\bottomrule
\endlastfoot
Ovis2-1B, Qwen2.5-VL-7B, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{95.5} & 92.6 & 87.4 & 89.40 & \sethlcolor{tabcolor3}\hl{8.1} & \sethlcolor{tabcolor3}\hl{2.9} & \sethlcolor{tabcolor3}\hl{6.10} \\
\midrule
Qwen2.5-VL-72B, SenseChat-Vision, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{95.4} & 92.6 & 87.9 & 89.62 & \sethlcolor{tabcolor3}\hl{7.5} & \sethlcolor{tabcolor3}\hl{2.8} & \sethlcolor{tabcolor3}\hl{5.78} \\
\midrule
MUG-U-7B, Qwen2.5-VL-72B, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{95.3} & 92.6 & 87.9 & 90.05 & \sethlcolor{tabcolor3}\hl{7.4} & \sethlcolor{tabcolor3}\hl{2.7} & \sethlcolor{tabcolor3}\hl{5.25} \\
\midrule
MUG-U-7B, Qwen-VL-Plus-0809, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 84.3 & 89.15 & \sethlcolor{tabcolor3}\hl{10.8} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{5.95} \\
\midrule
Ovis2-1B, Qwen-VL-Plus-0809, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{95.1} & 92.6 & 84.3 & 88.62 & \sethlcolor{tabcolor3}\hl{10.8} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{6.47} \\
\midrule
Ovis2-1B, Qwen2-VL-72B-Instruct, SenseChat-Vision\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{95.0} & 92.6 & 88.8 & 89.95 & \sethlcolor{tabcolor3}\hl{6.2} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{5.05} \\
\midrule
Ovis2-1B, Qwen2.5-VL-72B, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{95.0} & 92.6 & 87.9 & 89.53 & \sethlcolor{tabcolor3}\hl{7.1} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{5.47} \\
\midrule
Ovis2-1B, Qwen2-VL-7B-Instruct, SenseChat-Vision\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{95.0} & 92.6 & 84.3 & 88.83 & \sethlcolor{tabcolor3}\hl{10.7} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{6.17} \\
\midrule
MUG-U-7B, Qwen2.5-VL-7B, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.9} & 92.6 & 87.4 & 89.92 & \sethlcolor{tabcolor3}\hl{7.5} & \sethlcolor{tabcolor3}\hl{2.3} & \sethlcolor{tabcolor3}\hl{4.97} \\
\midrule
Ovis2-1B, SenseChat-Vision, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.9} & 92.6 & 88.6 & 89.90 & \sethlcolor{tabcolor3}\hl{6.3} & \sethlcolor{tabcolor3}\hl{2.3} & \sethlcolor{tabcolor3}\hl{5.00} \\
\midrule
Ovis2-1B, Qwen2.5-VL-72B, SenseChat-Vision\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.9} & 92.6 & 87.9 & 89.72 & \sethlcolor{tabcolor3}\hl{7.0} & \sethlcolor{tabcolor3}\hl{2.3} & \sethlcolor{tabcolor3}\hl{5.17} \\
\midrule
Qwen2.5-VL-7B, SenseChat-Vision, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.9} & 92.6 & 87.4 & 89.50 & \sethlcolor{tabcolor3}\hl{7.5} & \sethlcolor{tabcolor3}\hl{2.3} & \sethlcolor{tabcolor3}\hl{5.40} \\
\midrule
SenseChat-Vision, Step1V, Step1o\\\hspace{0.5em}bailingMM-Lite & \sethlcolor{tabcolor5}\hl{94.9} & 92.6 & 85.2 & 88.95 & \sethlcolor{tabcolor3}\hl{9.7} & \sethlcolor{tabcolor3}\hl{2.3} & \sethlcolor{tabcolor3}\hl{5.95} \\
\midrule
Ovis2-1B, Qwen2-VL-7B-Instruct, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.9} & 92.6 & 84.3 & 88.62 & \sethlcolor{tabcolor3}\hl{10.6} & \sethlcolor{tabcolor3}\hl{2.3} & \sethlcolor{tabcolor3}\hl{6.28} \\
\midrule
MUG-U-7B, Ovis2-4B, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.8} & 92.6 & 88.6 & 90.80 & \sethlcolor{tabcolor3}\hl{6.2} & \sethlcolor{tabcolor3}\hl{2.2} & \sethlcolor{tabcolor3}\hl{4.00} \\
\midrule
MUG-U-7B, Qwen2-VL-72B-Instruct, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.8} & 92.6 & 88.6 & 90.28 & \sethlcolor{tabcolor3}\hl{6.2} & \sethlcolor{tabcolor3}\hl{2.2} & \sethlcolor{tabcolor3}\hl{4.53} \\
\midrule
Ovis2-4B, Qwen2.5-VL-7B, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.8} & 92.6 & 87.4 & 89.88 & \sethlcolor{tabcolor3}\hl{7.4} & \sethlcolor{tabcolor3}\hl{2.2} & \sethlcolor{tabcolor3}\hl{4.92} \\
\midrule
Ovis2-1B, Qwen-VL-Max-0809, SenseChat-Vision\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.8} & 92.6 & 88.1 & 89.78 & \sethlcolor{tabcolor3}\hl{6.7} & \sethlcolor{tabcolor3}\hl{2.2} & \sethlcolor{tabcolor3}\hl{5.03} \\
\midrule
MUG-U-7B, SenseChat-Vision, Step1o\\\hspace{0.5em}bailingMM-Lite & \sethlcolor{tabcolor5}\hl{94.8} & 92.6 & 85.2 & 89.58 & \sethlcolor{tabcolor3}\hl{9.6} & \sethlcolor{tabcolor3}\hl{2.2} & \sethlcolor{tabcolor3}\hl{5.22} \\
\midrule
Ovis2-4B, Qwen-VL-Plus-0809, SenseChat-Vision\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.8} & 92.6 & 84.3 & 89.30 & \sethlcolor{tabcolor3}\hl{10.5} & \sethlcolor{tabcolor3}\hl{2.2} & \sethlcolor{tabcolor3}\hl{5.50} \\
\midrule
MUG-U-7B, Qwen2-VL-7B-Instruct, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.8} & 92.6 & 84.3 & 89.15 & \sethlcolor{tabcolor3}\hl{10.5} & \sethlcolor{tabcolor3}\hl{2.2} & \sethlcolor{tabcolor3}\hl{5.65} \\
\midrule
Qwen2-VL-72B-Instruct, SenseChat-Vision, Step1o\\\hspace{0.5em}bailingMM-Lite & \sethlcolor{tabcolor5}\hl{94.8} & 92.6 & 85.2 & 89.00 & \sethlcolor{tabcolor3}\hl{9.6} & \sethlcolor{tabcolor3}\hl{2.2} & \sethlcolor{tabcolor3}\hl{5.80} \\
\midrule
MUG-U-7B, Ovis2-8B, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.7} & 92.6 & 88.6 & 90.40 & \sethlcolor{tabcolor3}\hl{6.1} & \sethlcolor{tabcolor3}\hl{2.1} & \sethlcolor{tabcolor3}\hl{4.30} \\
\midrule
MUG-U-7B, Qwen2.5-VL-72B, SenseChat-Vision\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.7} & 92.6 & 87.9 & 90.25 & \sethlcolor{tabcolor3}\hl{6.8} & \sethlcolor{tabcolor3}\hl{2.1} & \sethlcolor{tabcolor3}\hl{4.45} \\
\midrule
Qwen2-VL-72B-Instruct, SenseChat-Vision, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.7} & 92.6 & 88.6 & 89.85 & \sethlcolor{tabcolor3}\hl{6.1} & \sethlcolor{tabcolor3}\hl{2.1} & \sethlcolor{tabcolor3}\hl{4.85} \\
\midrule
MUG-U-7B, Qwen2.5-VL-72B, SenseChat-Vision\\\hspace{0.5em}Step1V & \sethlcolor{tabcolor5}\hl{94.7} & 91.1 & 87.9 & 89.25 & \sethlcolor{tabcolor3}\hl{6.8} & \sethlcolor{tabcolor3}\hl{3.6} & \sethlcolor{tabcolor3}\hl{5.45} \\
\midrule
InternVL2\_5-26B, Qwen2-VL-72B-Instruct, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.7} & 92.6 & 85.4 & 88.85 & \sethlcolor{tabcolor3}\hl{9.3} & \sethlcolor{tabcolor3}\hl{2.1} & \sethlcolor{tabcolor3}\hl{5.85} \\
\midrule
Ovis2-1B, Qwen-VL-Plus-0809, SenseChat-Vision\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.7} & 92.6 & 84.3 & 88.83 & \sethlcolor{tabcolor3}\hl{10.4} & \sethlcolor{tabcolor3}\hl{2.1} & \sethlcolor{tabcolor3}\hl{5.88} \\
\midrule
Ovis2-1B, Qwen2.5-VL-72B, SenseChat-Vision\\\hspace{0.5em}Step1V & \sethlcolor{tabcolor5}\hl{94.7} & 89.4 & 87.9 & 88.72 & \sethlcolor{tabcolor3}\hl{6.8} & \sethlcolor{tabcolor3}\hl{5.3} & \sethlcolor{tabcolor3}\hl{5.97} \\
\midrule
Qwen2-VL-7B-Instruct, SenseChat-Vision, Step1o\\\hspace{0.5em}bailingMM-Lite & \sethlcolor{tabcolor5}\hl{94.7} & 92.6 & 84.3 & 87.88 & \sethlcolor{tabcolor3}\hl{10.4} & \sethlcolor{tabcolor3}\hl{2.1} & \sethlcolor{tabcolor3}\hl{6.83} \\
\midrule
MUG-U-7B, Ovis2-1B, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.6} & 92.6 & 88.6 & 90.33 & \sethlcolor{tabcolor3}\hl{6.0} & \sethlcolor{tabcolor3}\hl{2.0} & \sethlcolor{tabcolor3}\hl{4.28} \\
\midrule
MUG-U-7B, Ovis2-1B, Qwen2.5-VL-72B\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.6} & 92.6 & 87.9 & 90.15 & \sethlcolor{tabcolor3}\hl{6.7} & \sethlcolor{tabcolor3}\hl{2.0} & \sethlcolor{tabcolor3}\hl{4.45} \\
\midrule
MUG-U-7B, Qwen2.5-VL-7B, SenseChat-Vision\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.6} & 92.6 & 87.4 & 90.12 & \sethlcolor{tabcolor3}\hl{7.2} & \sethlcolor{tabcolor3}\hl{2.0} & \sethlcolor{tabcolor3}\hl{4.47} \\
\midrule
Ovis2-4B, Qwen2.5-VL-72B, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.6} & 92.6 & 87.9 & 90.00 & \sethlcolor{tabcolor3}\hl{6.7} & \sethlcolor{tabcolor3}\hl{2.0} & \sethlcolor{tabcolor3}\hl{4.60} \\
\midrule
Ovis2-1B, Qwen2-VL-72B-Instruct, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.6} & 92.6 & 88.6 & 89.75 & \sethlcolor{tabcolor3}\hl{6.0} & \sethlcolor{tabcolor3}\hl{2.0} & \sethlcolor{tabcolor3}\hl{4.85} \\
\midrule
Qwen-VL-Max-0809, SenseChat-Vision, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.6} & 92.6 & 88.1 & 89.67 & \sethlcolor{tabcolor3}\hl{6.5} & \sethlcolor{tabcolor3}\hl{2.0} & \sethlcolor{tabcolor3}\hl{4.92} \\
\midrule
Ovis2-1B, Qwen2.5-VL-7B, SenseChat-Vision\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.6} & 92.6 & 87.4 & 89.60 & \sethlcolor{tabcolor3}\hl{7.2} & \sethlcolor{tabcolor3}\hl{2.0} & \sethlcolor{tabcolor3}\hl{5.00} \\
\midrule
Ovis2-8B, Qwen2.5-VL-7B, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.6} & 92.6 & 87.4 & 89.47 & \sethlcolor{tabcolor3}\hl{7.2} & \sethlcolor{tabcolor3}\hl{2.0} & \sethlcolor{tabcolor3}\hl{5.12} \\
\midrule
Ovis2-4B, Qwen-VL-Plus-0809, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.6} & 92.6 & 84.3 & 89.10 & \sethlcolor{tabcolor3}\hl{10.3} & \sethlcolor{tabcolor3}\hl{2.0} & \sethlcolor{tabcolor3}\hl{5.50} \\
\midrule
Qwen-VL-Max-0809, SenseChat-Vision, Step1o\\\hspace{0.5em}bailingMM-Lite & \sethlcolor{tabcolor5}\hl{94.6} & 92.6 & 85.2 & 88.83 & \sethlcolor{tabcolor3}\hl{9.4} & \sethlcolor{tabcolor3}\hl{2.0} & \sethlcolor{tabcolor3}\hl{5.78} \\
\midrule
Qwen2-VL-72B-Instruct, Step1V, Step1o\\\hspace{0.5em}bailingMM-Lite & \sethlcolor{tabcolor5}\hl{94.6} & 92.6 & 85.2 & 88.80 & \sethlcolor{tabcolor3}\hl{9.4} & \sethlcolor{tabcolor3}\hl{2.0} & \sethlcolor{tabcolor3}\hl{5.80} \\
\midrule
Qwen-VL-Plus-0809, SenseChat-Vision, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.6} & 92.6 & 84.3 & 88.72 & \sethlcolor{tabcolor3}\hl{10.3} & \sethlcolor{tabcolor3}\hl{2.0} & \sethlcolor{tabcolor3}\hl{5.88} \\
\midrule
MUG-U-7B, Ovis2-4B, Qwen2.5-VL-72B\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.5} & 92.6 & 87.9 & 90.62 & \sethlcolor{tabcolor3}\hl{6.6} & \sethlcolor{tabcolor3}\hl{1.9} & \sethlcolor{tabcolor3}\hl{3.88} \\
\midrule
MUG-U-7B, Qwen-VL-Max-0809, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.5} & 92.6 & 88.1 & 90.10 & \sethlcolor{tabcolor3}\hl{6.4} & \sethlcolor{tabcolor3}\hl{1.9} & \sethlcolor{tabcolor3}\hl{4.40} \\
\midrule
Ovis2-34B, Qwen2.5-VL-7B, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.5} & 92.6 & 87.4 & 89.58 & \sethlcolor{tabcolor3}\hl{7.1} & \sethlcolor{tabcolor3}\hl{1.9} & \sethlcolor{tabcolor3}\hl{4.92} \\
\midrule
MUG-U-7B, Qwen2.5-VL-72B, Step1o\\\hspace{0.5em}bailingMM-Lite & \sethlcolor{tabcolor5}\hl{94.5} & 92.6 & 85.2 & 89.20 & \sethlcolor{tabcolor3}\hl{9.3} & \sethlcolor{tabcolor3}\hl{1.9} & \sethlcolor{tabcolor3}\hl{5.30} \\
\midrule
Ovis2-4B, Qwen2.5-VL-72B, SenseChat-Vision\\\hspace{0.5em}Step1V & \sethlcolor{tabcolor5}\hl{94.5} & 90.9 & 87.9 & 89.20 & \sethlcolor{tabcolor3}\hl{6.6} & \sethlcolor{tabcolor3}\hl{3.6} & \sethlcolor{tabcolor3}\hl{5.30} \\
\midrule
InternVL2\_5-38B, MUG-U-7B, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.5} & 92.6 & 84.1 & 89.10 & \sethlcolor{tabcolor3}\hl{10.4} & \sethlcolor{tabcolor3}\hl{1.9} & \sethlcolor{tabcolor3}\hl{5.40} \\
\midrule
Qwen2.5-VL-72B, SenseChat-Vision, Step1o\\\hspace{0.5em}bailingMM-Lite & \sethlcolor{tabcolor5}\hl{94.5} & 92.6 & 85.2 & 88.78 & \sethlcolor{tabcolor3}\hl{9.3} & \sethlcolor{tabcolor3}\hl{1.9} & \sethlcolor{tabcolor3}\hl{5.72} \\
\midrule
Qwen2-VL-7B-Instruct, SenseChat-Vision, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.5} & 92.6 & 84.3 & 88.72 & \sethlcolor{tabcolor3}\hl{10.2} & \sethlcolor{tabcolor3}\hl{1.9} & \sethlcolor{tabcolor3}\hl{5.78} \\
\midrule
GLM4V\_PLUS, Ovis2-1B, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.5} & 92.6 & 84.3 & 88.62 & \sethlcolor{tabcolor3}\hl{10.2} & \sethlcolor{tabcolor3}\hl{1.9} & \sethlcolor{tabcolor3}\hl{5.88} \\
\midrule
Ovis2-1B, Qwen2.5-VL-7B, SenseChat-Vision\\\hspace{0.5em}Step1V & \sethlcolor{tabcolor5}\hl{94.5} & 89.4 & 87.4 & 88.60 & \sethlcolor{tabcolor3}\hl{7.1} & \sethlcolor{tabcolor3}\hl{5.1} & \sethlcolor{tabcolor3}\hl{5.90} \\
\midrule
InternVL2\_5-38B, Ovis2-1B, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.5} & 92.6 & 84.1 & 88.58 & \sethlcolor{tabcolor3}\hl{10.4} & \sethlcolor{tabcolor3}\hl{1.9} & \sethlcolor{tabcolor3}\hl{5.92} \\
\midrule
InternVL2\_5-38B, Qwen2.5-VL-7B, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.5} & 92.6 & 84.1 & 88.17 & \sethlcolor{tabcolor3}\hl{10.4} & \sethlcolor{tabcolor3}\hl{1.9} & \sethlcolor{tabcolor3}\hl{6.33} \\
\midrule
Ovis2-1B, Qwen-VL-Plus-0809, SenseChat-Vision\\\hspace{0.5em}Step1V & \sethlcolor{tabcolor5}\hl{94.5} & 89.4 & 84.3 & 87.83 & \sethlcolor{tabcolor3}\hl{10.2} & \sethlcolor{tabcolor3}\hl{5.1} & \sethlcolor{tabcolor3}\hl{6.67} \\
\midrule
InternVL2\_5-78B-MPO, Ovis2-8B, SenseChat-Vision\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.4} & 92.6 & 89.3 & 90.55 & \sethlcolor{tabcolor3}\hl{5.1} & \sethlcolor{tabcolor3}\hl{1.8} & \sethlcolor{tabcolor3}\hl{3.85} \\
\midrule
MUG-U-7B, Qwen2-VL-72B-Instruct, SenseChat-Vision\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.4} & 92.6 & 88.8 & 90.47 & \sethlcolor{tabcolor3}\hl{5.6} & \sethlcolor{tabcolor3}\hl{1.8} & \sethlcolor{tabcolor3}\hl{3.92} \\
\midrule
Ovis2-4B, Qwen2-VL-72B-Instruct, SenseChat-Vision\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.4} & 92.6 & 88.8 & 90.42 & \sethlcolor{tabcolor3}\hl{5.6} & \sethlcolor{tabcolor3}\hl{1.8} & \sethlcolor{tabcolor3}\hl{3.98} \\
\midrule
MUG-U-7B, Ovis2-1B, Qwen2.5-VL-7B\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.4} & 92.6 & 87.4 & 90.03 & \sethlcolor{tabcolor3}\hl{7.0} & \sethlcolor{tabcolor3}\hl{1.8} & \sethlcolor{tabcolor3}\hl{4.38} \\
\midrule
MUG-U-7B, Ovis2-4B, Qwen2-VL-72B-Instruct\\\hspace{0.5em}Qwen2.5-VL-72B & \sethlcolor{tabcolor5}\hl{94.4} & 91.1 & 87.9 & 89.67 & \sethlcolor{tabcolor3}\hl{6.5} & \sethlcolor{tabcolor3}\hl{3.3} & \sethlcolor{tabcolor3}\hl{4.72} \\
\midrule
MUG-U-7B, Ovis2-4B, Qwen2.5-VL-72B\\\hspace{0.5em}Step1V & \sethlcolor{tabcolor5}\hl{94.4} & 91.1 & 87.9 & 89.62 & \sethlcolor{tabcolor3}\hl{6.5} & \sethlcolor{tabcolor3}\hl{3.3} & \sethlcolor{tabcolor3}\hl{4.78} \\
\midrule
Ovis2-1B, Qwen-VL-Max-0809, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.4} & 92.6 & 88.1 & 89.58 & \sethlcolor{tabcolor3}\hl{6.3} & \sethlcolor{tabcolor3}\hl{1.8} & \sethlcolor{tabcolor3}\hl{4.83} \\
\midrule
MUG-U-7B, Ovis2-1B, Qwen2-VL-72B-Instruct\\\hspace{0.5em}Step1V & \sethlcolor{tabcolor5}\hl{94.4} & 91.1 & 88.6 & 89.38 & \sethlcolor{tabcolor3}\hl{5.8} & \sethlcolor{tabcolor3}\hl{3.3} & \sethlcolor{tabcolor3}\hl{5.03} \\
\midrule
MUG-U-7B, Qwen-VL-Plus-0809, SenseChat-Vision\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.4} & 92.6 & 84.3 & 89.35 & \sethlcolor{tabcolor3}\hl{10.1} & \sethlcolor{tabcolor3}\hl{1.8} & \sethlcolor{tabcolor3}\hl{5.05} \\
\midrule
MUG-U-7B, Qwen2-VL-7B-Instruct, SenseChat-Vision\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.4} & 92.6 & 84.3 & 89.35 & \sethlcolor{tabcolor3}\hl{10.1} & \sethlcolor{tabcolor3}\hl{1.8} & \sethlcolor{tabcolor3}\hl{5.05} \\
\midrule
Ovis2-4B, Qwen2-VL-7B-Instruct, SenseChat-Vision\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.4} & 92.6 & 84.3 & 89.30 & \sethlcolor{tabcolor3}\hl{10.1} & \sethlcolor{tabcolor3}\hl{1.8} & \sethlcolor{tabcolor3}\hl{5.10} \\
\midrule
MiniCPM-V-2\_6, Ovis2-8B, SenseChat-Vision\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.4} & 92.6 & 85.2 & 89.12 & \sethlcolor{tabcolor3}\hl{9.2} & \sethlcolor{tabcolor3}\hl{1.8} & \sethlcolor{tabcolor3}\hl{5.28} \\
\midrule
Qwen-VL-Max-0809, Step1V, Step1o\\\hspace{0.5em}bailingMM-Lite & \sethlcolor{tabcolor5}\hl{94.4} & 92.6 & 85.2 & 88.62 & \sethlcolor{tabcolor3}\hl{9.2} & \sethlcolor{tabcolor3}\hl{1.8} & \sethlcolor{tabcolor3}\hl{5.78} \\
\midrule
InternVL2-76B, Ovis2-1B, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.4} & 92.6 & 84.2 & 88.60 & \sethlcolor{tabcolor3}\hl{10.2} & \sethlcolor{tabcolor3}\hl{1.8} & \sethlcolor{tabcolor3}\hl{5.80} \\
\midrule
MiniCPM-V-2\_6, Qwen2.5-VL-7B, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.4} & 92.6 & 85.2 & 88.45 & \sethlcolor{tabcolor3}\hl{9.2} & \sethlcolor{tabcolor3}\hl{1.8} & \sethlcolor{tabcolor3}\hl{5.95} \\
\midrule
Qwen2.5-VL-7B, Step1V, Step1o\\\hspace{0.5em}bailingMM-Lite & \sethlcolor{tabcolor5}\hl{94.4} & 92.6 & 85.2 & 88.45 & \sethlcolor{tabcolor3}\hl{9.2} & \sethlcolor{tabcolor3}\hl{1.8} & \sethlcolor{tabcolor3}\hl{5.95} \\
\midrule
GLM4V\_PLUS, Qwen2.5-VL-7B, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.4} & 92.6 & 84.3 & 88.22 & \sethlcolor{tabcolor3}\hl{10.1} & \sethlcolor{tabcolor3}\hl{1.8} & \sethlcolor{tabcolor3}\hl{6.17} \\
\midrule
InternVL2\_5-78B-MPO, Ovis2-4B, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.3} & 92.6 & 88.6 & 90.75 & \sethlcolor{tabcolor3}\hl{5.7} & \sethlcolor{tabcolor3}\hl{1.7} & \sethlcolor{tabcolor3}\hl{3.55} \\
\midrule
Ovis2-4B, Qwen-VL-Max-0809, SenseChat-Vision\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.3} & 92.6 & 88.1 & 90.25 & \sethlcolor{tabcolor3}\hl{6.2} & \sethlcolor{tabcolor3}\hl{1.7} & \sethlcolor{tabcolor3}\hl{4.05} \\
\midrule
MUG-U-7B, Ovis2-4B, Step1o\\\hspace{0.5em}bailingMM-Lite & \sethlcolor{tabcolor5}\hl{94.3} & 92.6 & 85.2 & 89.95 & \sethlcolor{tabcolor3}\hl{9.1} & \sethlcolor{tabcolor3}\hl{1.7} & \sethlcolor{tabcolor3}\hl{4.35} \\
\midrule
InternVL2\_5-78B-MPO, Qwen2.5-VL-7B, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.3} & 92.6 & 87.4 & 89.88 & \sethlcolor{tabcolor3}\hl{6.9} & \sethlcolor{tabcolor3}\hl{1.7} & \sethlcolor{tabcolor3}\hl{4.42} \\
\midrule
Ovis2-8B, Qwen2.5-VL-72B, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.3} & 92.6 & 87.9 & 89.60 & \sethlcolor{tabcolor3}\hl{6.4} & \sethlcolor{tabcolor3}\hl{1.7} & \sethlcolor{tabcolor3}\hl{4.70} \\
\midrule
Ovis2-4B, Qwen2-VL-72B-Instruct, Step1o\\\hspace{0.5em}bailingMM-Lite & \sethlcolor{tabcolor5}\hl{94.3} & 92.6 & 85.2 & 89.38 & \sethlcolor{tabcolor3}\hl{9.1} & \sethlcolor{tabcolor3}\hl{1.7} & \sethlcolor{tabcolor3}\hl{4.92} \\
\midrule
MiniCPM-V-2\_6, Ovis2-4B, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.3} & 92.6 & 85.2 & 89.33 & \sethlcolor{tabcolor3}\hl{9.1} & \sethlcolor{tabcolor3}\hl{1.7} & \sethlcolor{tabcolor3}\hl{4.97} \\
\midrule
MUG-U-7B, Ovis1.6-Gemma2-27B, Qwen2.5-VL-72B\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.3} & 92.6 & 85.6 & 89.30 & \sethlcolor{tabcolor3}\hl{8.7} & \sethlcolor{tabcolor3}\hl{1.7} & \sethlcolor{tabcolor3}\hl{5.00} \\
\midrule
Ovis2-4B, Qwen2.5-VL-72B, Step1o\\\hspace{0.5em}bailingMM-Lite & \sethlcolor{tabcolor5}\hl{94.3} & 92.6 & 85.2 & 89.15 & \sethlcolor{tabcolor3}\hl{9.1} & \sethlcolor{tabcolor3}\hl{1.7} & \sethlcolor{tabcolor3}\hl{5.15} \\
\midrule
MUG-U-7B, Qwen2.5-VL-7B, SenseChat-Vision\\\hspace{0.5em}Step1V & \sethlcolor{tabcolor5}\hl{94.3} & 91.1 & 87.4 & 89.12 & \sethlcolor{tabcolor3}\hl{6.9} & \sethlcolor{tabcolor3}\hl{3.2} & \sethlcolor{tabcolor3}\hl{5.17} \\
\midrule
MUG-U-7B, Qwen2.5-VL-7B, Step1o\\\hspace{0.5em}bailingMM-Lite & \sethlcolor{tabcolor5}\hl{94.3} & 92.6 & 85.2 & 89.08 & \sethlcolor{tabcolor3}\hl{9.1} & \sethlcolor{tabcolor3}\hl{1.7} & \sethlcolor{tabcolor3}\hl{5.22} \\
\midrule
Ovis2-1B, Qwen2-VL-72B-Instruct, Step1o\\\hspace{0.5em}bailingMM-Lite & \sethlcolor{tabcolor5}\hl{94.3} & 92.6 & 85.2 & 88.90 & \sethlcolor{tabcolor3}\hl{9.1} & \sethlcolor{tabcolor3}\hl{1.7} & \sethlcolor{tabcolor3}\hl{5.40} \\
\midrule
Ovis2-1B, Step1V, Step1o\\\hspace{0.5em}bailingMM-Lite & \sethlcolor{tabcolor5}\hl{94.3} & 92.6 & 85.2 & 88.85 & \sethlcolor{tabcolor3}\hl{9.1} & \sethlcolor{tabcolor3}\hl{1.7} & \sethlcolor{tabcolor3}\hl{5.45} \\
\midrule
GLM4V\_PLUS, SenseChat-Vision, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.3} & 92.6 & 84.3 & 88.72 & \sethlcolor{tabcolor3}\hl{10.0} & \sethlcolor{tabcolor3}\hl{1.7} & \sethlcolor{tabcolor3}\hl{5.58} \\
\midrule
InternVL2\_5-26B, Qwen-VL-Max-0809, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.3} & 92.6 & 85.4 & 88.67 & \sethlcolor{tabcolor3}\hl{8.9} & \sethlcolor{tabcolor3}\hl{1.7} & \sethlcolor{tabcolor3}\hl{5.62} \\
\midrule
InternVL2\_5-26B, Qwen2.5-VL-72B, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.3} & 92.6 & 85.4 & 88.62 & \sethlcolor{tabcolor3}\hl{8.9} & \sethlcolor{tabcolor3}\hl{1.7} & \sethlcolor{tabcolor3}\hl{5.67} \\
\midrule
Qwen2.5-VL-72B, Step1V, Step1o\\\hspace{0.5em}bailingMM-Lite & \sethlcolor{tabcolor5}\hl{94.3} & 92.6 & 85.2 & 88.58 & \sethlcolor{tabcolor3}\hl{9.1} & \sethlcolor{tabcolor3}\hl{1.7} & \sethlcolor{tabcolor3}\hl{5.72} \\
\midrule
GLM4V\_PLUS, Qwen2-VL-72B-Instruct, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.3} & 92.6 & 84.3 & 88.58 & \sethlcolor{tabcolor3}\hl{10.0} & \sethlcolor{tabcolor3}\hl{1.7} & \sethlcolor{tabcolor3}\hl{5.72} \\
\midrule
Ovis2-1B, Qwen2.5-VL-7B, Step1o\\\hspace{0.5em}bailingMM-Lite & \sethlcolor{tabcolor5}\hl{94.3} & 92.6 & 85.2 & 88.55 & \sethlcolor{tabcolor3}\hl{9.1} & \sethlcolor{tabcolor3}\hl{1.7} & \sethlcolor{tabcolor3}\hl{5.75} \\
\midrule
MUG-U-7B, Ovis2-4B, Qwen2.5-VL-7B\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.2} & 92.6 & 87.4 & 90.50 & \sethlcolor{tabcolor3}\hl{6.8} & \sethlcolor{tabcolor3}\hl{1.6} & \sethlcolor{tabcolor3}\hl{3.70} \\
\midrule
InternVL2\_5-78B-MPO, Qwen2-VL-72B-Instruct, SenseChat-Vision\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.2} & 92.6 & 88.8 & 90.42 & \sethlcolor{tabcolor3}\hl{5.4} & \sethlcolor{tabcolor3}\hl{1.6} & \sethlcolor{tabcolor3}\hl{3.77} \\
\midrule
Ovis2-4B, Ovis2-8B, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.2} & 92.6 & 88.6 & 90.35 & \sethlcolor{tabcolor3}\hl{5.6} & \sethlcolor{tabcolor3}\hl{1.6} & \sethlcolor{tabcolor3}\hl{3.85} \\
\midrule
InternVL2\_5-78B-MPO, Qwen2-VL-72B-Instruct, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.2} & 92.6 & 88.6 & 90.22 & \sethlcolor{tabcolor3}\hl{5.6} & \sethlcolor{tabcolor3}\hl{1.6} & \sethlcolor{tabcolor3}\hl{3.98} \\
\midrule
Ovis2-4B, Qwen2-VL-72B-Instruct, Step1V\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.2} & 92.6 & 88.6 & 90.22 & \sethlcolor{tabcolor3}\hl{5.6} & \sethlcolor{tabcolor3}\hl{1.6} & \sethlcolor{tabcolor3}\hl{3.98} \\
\midrule
Ovis2-4B, Qwen2.5-VL-72B, SenseChat-Vision\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.2} & 92.6 & 87.9 & 90.20 & \sethlcolor{tabcolor3}\hl{6.3} & \sethlcolor{tabcolor3}\hl{1.6} & \sethlcolor{tabcolor3}\hl{4.00} \\
\midrule
InternVL2\_5-78B-MPO, MiniCPM-V-2\_6, Ovis2-4B\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.2} & 92.6 & 85.2 & 89.90 & \sethlcolor{tabcolor3}\hl{9.0} & \sethlcolor{tabcolor3}\hl{1.6} & \sethlcolor{tabcolor3}\hl{4.30} \\
\midrule
InternVL2\_5-78B-MPO, MUG-U-7B, Qwen-VL-Plus-0809\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.2} & 92.6 & 84.3 & 89.72 & \sethlcolor{tabcolor3}\hl{9.9} & \sethlcolor{tabcolor3}\hl{1.6} & \sethlcolor{tabcolor3}\hl{4.47} \\
\midrule
InternVL2\_5-78B-MPO, Ovis2-4B, Qwen2-VL-7B-Instruct\\\hspace{0.5em}Step1o & \sethlcolor{tabcolor5}\hl{94.2} & 92.6 & 84.3 & 89.67 & \sethlcolor{tabcolor3}\hl{9.9} & \sethlcolor{tabcolor3}\hl{1.6} & \sethlcolor{tabcolor3}\hl{4.53} \\
\midrule
\end{longtable}

\definecolor{tabcolor3}{RGB}{210, 231, 209} 
\definecolor{tabcolor5}{RGB}{212, 220, 248} 

\begin{longtable}{lcccccccc}
\caption{OCRBench Ensemble Results (3 models)} \\
\label{OCRBench_com3} \\
\toprule
Models & Score & Max & Min & Avg & $\Delta_{max}$ & $\Delta_{min}$ & $\Delta_{avg}$ \\
\midrule
\endfirsthead

\multicolumn{8}{c}{continuation sheet \arabic{table}: OCRBench Ensemble Results (3 models)} \\
\toprule
Models & Score & Max & Min & Avg & $\Delta_{max}$ & $\Delta_{min}$ & $\Delta_{avg}$ \\
\midrule
\endhead

\midrule
\multicolumn{8}{r}{continued on next page} \\
\endfoot

\bottomrule
\endlastfoot
Ovis2-8B, SenseChat-Vision, Step1o & \sethlcolor{tabcolor5}\hl{94.1} & 92.6 & 89.3 & 90.43 & \sethlcolor{tabcolor3}\hl{4.8} & \sethlcolor{tabcolor3}\hl{1.5} & \sethlcolor{tabcolor3}\hl{3.67} \\
\midrule
Qwen2.5-VL-7B, Step1V, Step1o & \sethlcolor{tabcolor5}\hl{94.0} & 92.6 & 87.4 & 89.53 & \sethlcolor{tabcolor3}\hl{6.6} & \sethlcolor{tabcolor3}\hl{1.4} & \sethlcolor{tabcolor3}\hl{4.47} \\
\midrule
Ovis2-1B, Step1V, Step1o & \sethlcolor{tabcolor5}\hl{94.0} & 92.6 & 88.6 & 90.07 & \sethlcolor{tabcolor3}\hl{5.4} & \sethlcolor{tabcolor3}\hl{1.4} & \sethlcolor{tabcolor3}\hl{3.93} \\
\midrule
Qwen2-VL-72B-Instruct, Step1V, Step1o & \sethlcolor{tabcolor5}\hl{94.0} & 92.6 & 88.6 & 90.00 & \sethlcolor{tabcolor3}\hl{5.4} & \sethlcolor{tabcolor3}\hl{1.4} & \sethlcolor{tabcolor3}\hl{4.00} \\
\midrule
Ovis2-4B, Qwen2-VL-72B-Instruct, Step1o & \sethlcolor{tabcolor5}\hl{94.0} & 92.6 & 88.8 & 90.77 & \sethlcolor{tabcolor3}\hl{5.2} & \sethlcolor{tabcolor3}\hl{1.4} & \sethlcolor{tabcolor3}\hl{3.23} \\
\midrule
MUG-U-7B, Step1V, Step1o & \sethlcolor{tabcolor5}\hl{93.9} & 92.6 & 88.6 & 90.77 & \sethlcolor{tabcolor3}\hl{5.3} & \sethlcolor{tabcolor3}\hl{1.3} & \sethlcolor{tabcolor3}\hl{3.13} \\
\midrule
MUG-U-7B, Ovis2-4B, Step1o & \sethlcolor{tabcolor5}\hl{93.9} & 92.6 & 90.9 & 91.53 & \sethlcolor{tabcolor3}\hl{3.0} & \sethlcolor{tabcolor3}\hl{1.3} & \sethlcolor{tabcolor3}\hl{2.37} \\
\midrule
MUG-U-7B, Qwen-VL-Plus-0809, Step1o & \sethlcolor{tabcolor5}\hl{93.8} & 92.6 & 84.3 & 89.33 & \sethlcolor{tabcolor3}\hl{9.5} & \sethlcolor{tabcolor3}\hl{1.2} & \sethlcolor{tabcolor3}\hl{4.47} \\
\midrule
Ovis2-4B, Qwen2.5-VL-7B, Step1o & \sethlcolor{tabcolor5}\hl{93.8} & 92.6 & 87.4 & 90.30 & \sethlcolor{tabcolor3}\hl{6.4} & \sethlcolor{tabcolor3}\hl{1.2} & \sethlcolor{tabcolor3}\hl{3.50} \\
\midrule
SenseChat-Vision, Step1V, Step1o & \sethlcolor{tabcolor5}\hl{93.8} & 92.6 & 88.6 & 90.20 & \sethlcolor{tabcolor3}\hl{5.2} & \sethlcolor{tabcolor3}\hl{1.2} & \sethlcolor{tabcolor3}\hl{3.60} \\
\midrule
Ovis2-4B, Qwen-VL-Plus-0809, Step1o & \sethlcolor{tabcolor5}\hl{93.7} & 92.6 & 84.3 & 89.27 & \sethlcolor{tabcolor3}\hl{9.4} & \sethlcolor{tabcolor3}\hl{1.1} & \sethlcolor{tabcolor3}\hl{4.43} \\
\midrule
Ovis2-4B, Step1V, Step1o & \sethlcolor{tabcolor5}\hl{93.7} & 92.6 & 88.6 & 90.70 & \sethlcolor{tabcolor3}\hl{5.1} & \sethlcolor{tabcolor3}\hl{1.1} & \sethlcolor{tabcolor3}\hl{3.00} \\
\midrule
Qwen2-VL-72B-Instruct, SenseChat-Vision, Step1o & \sethlcolor{tabcolor5}\hl{93.7} & 92.6 & 88.8 & 90.27 & \sethlcolor{tabcolor3}\hl{4.9} & \sethlcolor{tabcolor3}\hl{1.1} & \sethlcolor{tabcolor3}\hl{3.43} \\
\midrule
MUG-U-7B, SenseChat-Vision, Step1o & \sethlcolor{tabcolor5}\hl{93.7} & 92.6 & 89.4 & 91.03 & \sethlcolor{tabcolor3}\hl{4.3} & \sethlcolor{tabcolor3}\hl{1.1} & \sethlcolor{tabcolor3}\hl{2.67} \\
\midrule
Ovis2-4B, Qwen2-VL-7B-Instruct, Step1o & \sethlcolor{tabcolor5}\hl{93.6} & 92.6 & 84.3 & 89.27 & \sethlcolor{tabcolor3}\hl{9.3} & \sethlcolor{tabcolor3}\hl{1.0} & \sethlcolor{tabcolor3}\hl{4.33} \\
\midrule
Qwen-VL-Plus-0809, Step1V, Step1o & \sethlcolor{tabcolor5}\hl{93.6} & 92.6 & 84.3 & 88.50 & \sethlcolor{tabcolor3}\hl{9.3} & \sethlcolor{tabcolor3}\hl{1.0} & \sethlcolor{tabcolor3}\hl{5.10} \\
\midrule
Ovis2-4B, Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{93.6} & 92.6 & 85.2 & 89.57 & \sethlcolor{tabcolor3}\hl{8.4} & \sethlcolor{tabcolor3}\hl{1.0} & \sethlcolor{tabcolor3}\hl{4.03} \\
\midrule
SenseChat-Vision, Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{93.6} & 92.6 & 85.2 & 89.07 & \sethlcolor{tabcolor3}\hl{8.4} & \sethlcolor{tabcolor3}\hl{1.0} & \sethlcolor{tabcolor3}\hl{4.53} \\
\midrule
Qwen2-VL-72B-Instruct, Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{93.6} & 92.6 & 85.2 & 88.87 & \sethlcolor{tabcolor3}\hl{8.4} & \sethlcolor{tabcolor3}\hl{1.0} & \sethlcolor{tabcolor3}\hl{4.73} \\
\midrule
MUG-U-7B, SenseChat-Vision, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{93.6} & 91.1 & 85.2 & 88.57 & \sethlcolor{tabcolor3}\hl{8.4} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{5.03} \\
\midrule
MUG-U-7B, Ovis2-4B, Qwen2.5-VL-72B & \sethlcolor{tabcolor5}\hl{93.6} & 91.1 & 87.9 & 89.97 & \sethlcolor{tabcolor3}\hl{5.7} & \sethlcolor{tabcolor3}\hl{2.5} & \sethlcolor{tabcolor3}\hl{3.63} \\
\midrule
Ovis2-4B, Qwen-VL-Max-0809, Step1o & \sethlcolor{tabcolor5}\hl{93.6} & 92.6 & 88.1 & 90.53 & \sethlcolor{tabcolor3}\hl{5.5} & \sethlcolor{tabcolor3}\hl{1.0} & \sethlcolor{tabcolor3}\hl{3.07} \\
\midrule
Qwen-VL-Max-0809, Step1V, Step1o & \sethlcolor{tabcolor5}\hl{93.6} & 92.6 & 88.1 & 89.77 & \sethlcolor{tabcolor3}\hl{5.5} & \sethlcolor{tabcolor3}\hl{1.0} & \sethlcolor{tabcolor3}\hl{3.83} \\
\midrule
Ovis2-8B, Step1V, Step1o & \sethlcolor{tabcolor5}\hl{93.6} & 92.6 & 88.6 & 90.17 & \sethlcolor{tabcolor3}\hl{5.0} & \sethlcolor{tabcolor3}\hl{1.0} & \sethlcolor{tabcolor3}\hl{3.43} \\
\midrule
Ovis2-4B, SenseChat-Vision, Step1o & \sethlcolor{tabcolor5}\hl{93.6} & 92.6 & 89.4 & 90.97 & \sethlcolor{tabcolor3}\hl{4.2} & \sethlcolor{tabcolor3}\hl{1.0} & \sethlcolor{tabcolor3}\hl{2.63} \\
\midrule
Qwen-VL-Plus-0809, SenseChat-Vision, Step1o & \sethlcolor{tabcolor5}\hl{93.5} & 92.6 & 84.3 & 88.77 & \sethlcolor{tabcolor3}\hl{9.2} & \sethlcolor{tabcolor3}\hl{0.9} & \sethlcolor{tabcolor3}\hl{4.73} \\
\midrule
Qwen2-VL-7B-Instruct, Step1V, Step1o & \sethlcolor{tabcolor5}\hl{93.5} & 92.6 & 84.3 & 88.50 & \sethlcolor{tabcolor3}\hl{9.2} & \sethlcolor{tabcolor3}\hl{0.9} & \sethlcolor{tabcolor3}\hl{5.00} \\
\midrule
MUG-U-7B, Ovis1.6-Gemma2-27B, Step1o & \sethlcolor{tabcolor5}\hl{93.5} & 92.6 & 85.6 & 89.77 & \sethlcolor{tabcolor3}\hl{7.9} & \sethlcolor{tabcolor3}\hl{0.9} & \sethlcolor{tabcolor3}\hl{3.73} \\
\midrule
MUG-U-7B, Qwen2.5-VL-7B, Step1o & \sethlcolor{tabcolor5}\hl{93.5} & 92.6 & 87.4 & 90.37 & \sethlcolor{tabcolor3}\hl{6.1} & \sethlcolor{tabcolor3}\hl{0.9} & \sethlcolor{tabcolor3}\hl{3.13} \\
\midrule
Qwen2.5-VL-72B, SenseChat-Vision, Step1o & \sethlcolor{tabcolor5}\hl{93.5} & 92.6 & 87.9 & 89.97 & \sethlcolor{tabcolor3}\hl{5.6} & \sethlcolor{tabcolor3}\hl{0.9} & \sethlcolor{tabcolor3}\hl{3.53} \\
\midrule
MUG-U-7B, Ovis2-4B, Step1V & \sethlcolor{tabcolor5}\hl{93.5} & 91.1 & 88.6 & 90.20 & \sethlcolor{tabcolor3}\hl{4.9} & \sethlcolor{tabcolor3}\hl{2.4} & \sethlcolor{tabcolor3}\hl{3.30} \\
\midrule
MUG-U-7B, Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{93.4} & 92.6 & 85.2 & 89.63 & \sethlcolor{tabcolor3}\hl{8.2} & \sethlcolor{tabcolor3}\hl{0.8} & \sethlcolor{tabcolor3}\hl{3.77} \\
\midrule
Ovis2-34B, Step1V, Step1o & \sethlcolor{tabcolor5}\hl{93.4} & 92.6 & 88.6 & 90.30 & \sethlcolor{tabcolor3}\hl{4.8} & \sethlcolor{tabcolor3}\hl{0.8} & \sethlcolor{tabcolor3}\hl{3.10} \\
\midrule
MUG-U-7B, Qwen2-VL-72B-Instruct, Step1V & \sethlcolor{tabcolor5}\hl{93.4} & 91.1 & 88.6 & 89.50 & \sethlcolor{tabcolor3}\hl{4.8} & \sethlcolor{tabcolor3}\hl{2.3} & \sethlcolor{tabcolor3}\hl{3.90} \\
\midrule
MUG-U-7B, Qwen2-VL-72B-Instruct, Step1o & \sethlcolor{tabcolor5}\hl{93.4} & 92.6 & 88.8 & 90.83 & \sethlcolor{tabcolor3}\hl{4.6} & \sethlcolor{tabcolor3}\hl{0.8} & \sethlcolor{tabcolor3}\hl{2.57} \\
\midrule
MUG-U-7B, Qwen2-VL-7B-Instruct, Step1o & \sethlcolor{tabcolor5}\hl{93.3} & 92.6 & 84.3 & 89.33 & \sethlcolor{tabcolor3}\hl{9.0} & \sethlcolor{tabcolor3}\hl{0.7} & \sethlcolor{tabcolor3}\hl{3.97} \\
\midrule
Ovis2-8B, Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{93.3} & 92.6 & 85.2 & 89.03 & \sethlcolor{tabcolor3}\hl{8.1} & \sethlcolor{tabcolor3}\hl{0.7} & \sethlcolor{tabcolor3}\hl{4.27} \\
\midrule
Step1V, Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{93.3} & 92.6 & 85.2 & 88.80 & \sethlcolor{tabcolor3}\hl{8.1} & \sethlcolor{tabcolor3}\hl{0.7} & \sethlcolor{tabcolor3}\hl{4.50} \\
\midrule
Qwen2.5-VL-72B, Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{93.3} & 92.6 & 85.2 & 88.57 & \sethlcolor{tabcolor3}\hl{8.1} & \sethlcolor{tabcolor3}\hl{0.7} & \sethlcolor{tabcolor3}\hl{4.73} \\
\midrule
Ovis2-8B, Qwen2.5-VL-7B, Step1o & \sethlcolor{tabcolor5}\hl{93.3} & 92.6 & 87.4 & 89.77 & \sethlcolor{tabcolor3}\hl{5.9} & \sethlcolor{tabcolor3}\hl{0.7} & \sethlcolor{tabcolor3}\hl{3.53} \\
\midrule
MUG-U-7B, Qwen2.5-VL-7B, Step1V & \sethlcolor{tabcolor5}\hl{93.3} & 91.1 & 87.4 & 89.03 & \sethlcolor{tabcolor3}\hl{5.9} & \sethlcolor{tabcolor3}\hl{2.2} & \sethlcolor{tabcolor3}\hl{4.27} \\
\midrule
Ovis2-4B, Qwen2.5-VL-72B, Step1o & \sethlcolor{tabcolor5}\hl{93.3} & 92.6 & 87.9 & 90.47 & \sethlcolor{tabcolor3}\hl{5.4} & \sethlcolor{tabcolor3}\hl{0.7} & \sethlcolor{tabcolor3}\hl{2.83} \\
\midrule
Ovis2-8B, Qwen2-VL-72B-Instruct, Step1o & \sethlcolor{tabcolor5}\hl{93.3} & 92.6 & 88.8 & 90.23 & \sethlcolor{tabcolor3}\hl{4.5} & \sethlcolor{tabcolor3}\hl{0.7} & \sethlcolor{tabcolor3}\hl{3.07} \\
\midrule
Ovis2-1B, SenseChat-Vision, Step1o & \sethlcolor{tabcolor5}\hl{93.3} & 92.6 & 89.0 & 90.33 & \sethlcolor{tabcolor3}\hl{4.3} & \sethlcolor{tabcolor3}\hl{0.7} & \sethlcolor{tabcolor3}\hl{2.97} \\
\midrule
Ovis2-34B, SenseChat-Vision, Step1o & \sethlcolor{tabcolor5}\hl{93.3} & 92.6 & 89.4 & 90.57 & \sethlcolor{tabcolor3}\hl{3.9} & \sethlcolor{tabcolor3}\hl{0.7} & \sethlcolor{tabcolor3}\hl{2.73} \\
\midrule
InternVL2\_5-38B, Step1V, Step1o & \sethlcolor{tabcolor5}\hl{93.2} & 92.6 & 84.1 & 88.43 & \sethlcolor{tabcolor3}\hl{9.1} & \sethlcolor{tabcolor3}\hl{0.6} & \sethlcolor{tabcolor3}\hl{4.77} \\
\midrule
NVLM, Ovis2-4B, Step1o & \sethlcolor{tabcolor5}\hl{93.2} & 92.6 & 84.9 & 89.47 & \sethlcolor{tabcolor3}\hl{8.3} & \sethlcolor{tabcolor3}\hl{0.6} & \sethlcolor{tabcolor3}\hl{3.73} \\
\midrule
Qwen2.5-VL-7B, SenseChat-Vision, Step1o & \sethlcolor{tabcolor5}\hl{93.2} & 92.6 & 87.4 & 89.80 & \sethlcolor{tabcolor3}\hl{5.8} & \sethlcolor{tabcolor3}\hl{0.6} & \sethlcolor{tabcolor3}\hl{3.40} \\
\midrule
Qwen2.5-VL-72B, Step1V, Step1o & \sethlcolor{tabcolor5}\hl{93.2} & 92.6 & 87.9 & 89.70 & \sethlcolor{tabcolor3}\hl{5.3} & \sethlcolor{tabcolor3}\hl{0.6} & \sethlcolor{tabcolor3}\hl{3.50} \\
\midrule
Qwen-VL-Max-0809, SenseChat-Vision, Step1o & \sethlcolor{tabcolor5}\hl{93.2} & 92.6 & 88.1 & 90.03 & \sethlcolor{tabcolor3}\hl{5.1} & \sethlcolor{tabcolor3}\hl{0.6} & \sethlcolor{tabcolor3}\hl{3.17} \\
\midrule
MUG-U-7B, Ovis2-4B, Qwen2-VL-72B-Instruct & \sethlcolor{tabcolor5}\hl{93.2} & 91.1 & 88.8 & 90.27 & \sethlcolor{tabcolor3}\hl{4.4} & \sethlcolor{tabcolor3}\hl{2.1} & \sethlcolor{tabcolor3}\hl{2.93} \\
\midrule
Ovis2-1B, Qwen2-VL-72B-Instruct, Step1o & \sethlcolor{tabcolor5}\hl{93.2} & 92.6 & 88.8 & 90.13 & \sethlcolor{tabcolor3}\hl{4.4} & \sethlcolor{tabcolor3}\hl{0.6} & \sethlcolor{tabcolor3}\hl{3.07} \\
\midrule
MUG-U-7B, Ovis2-8B, Step1o & \sethlcolor{tabcolor5}\hl{93.2} & 92.6 & 89.3 & 91.00 & \sethlcolor{tabcolor3}\hl{3.9} & \sethlcolor{tabcolor3}\hl{0.6} & \sethlcolor{tabcolor3}\hl{2.20} \\
\midrule
MUG-U-7B, NVLM, Step1o & \sethlcolor{tabcolor5}\hl{93.1} & 92.6 & 84.9 & 89.53 & \sethlcolor{tabcolor3}\hl{8.2} & \sethlcolor{tabcolor3}\hl{0.5} & \sethlcolor{tabcolor3}\hl{3.57} \\
\midrule
Qwen-VL-Max-0809, Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{93.1} & 92.6 & 85.2 & 88.63 & \sethlcolor{tabcolor3}\hl{7.9} & \sethlcolor{tabcolor3}\hl{0.5} & \sethlcolor{tabcolor3}\hl{4.47} \\
\midrule
Qwen2.5-VL-7B, Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{93.1} & 92.6 & 85.2 & 88.40 & \sethlcolor{tabcolor3}\hl{7.9} & \sethlcolor{tabcolor3}\hl{0.5} & \sethlcolor{tabcolor3}\hl{4.70} \\
\midrule
MUG-U-7B, Ovis2-4B, Qwen2.5-VL-7B & \sethlcolor{tabcolor5}\hl{93.1} & 91.1 & 87.4 & 89.80 & \sethlcolor{tabcolor3}\hl{5.7} & \sethlcolor{tabcolor3}\hl{2.0} & \sethlcolor{tabcolor3}\hl{3.30} \\
\midrule
MUG-U-7B, Qwen2.5-VL-72B, Step1o & \sethlcolor{tabcolor5}\hl{93.1} & 92.6 & 87.9 & 90.53 & \sethlcolor{tabcolor3}\hl{5.2} & \sethlcolor{tabcolor3}\hl{0.5} & \sethlcolor{tabcolor3}\hl{2.57} \\
\midrule
MUG-U-7B, Qwen-VL-Max-0809, Step1o & \sethlcolor{tabcolor5}\hl{93.1} & 92.6 & 88.1 & 90.60 & \sethlcolor{tabcolor3}\hl{5.0} & \sethlcolor{tabcolor3}\hl{0.5} & \sethlcolor{tabcolor3}\hl{2.50} \\
\midrule
Ovis2-8B, Qwen-VL-Max-0809, Step1o & \sethlcolor{tabcolor5}\hl{93.1} & 92.6 & 88.1 & 90.00 & \sethlcolor{tabcolor3}\hl{5.0} & \sethlcolor{tabcolor3}\hl{0.5} & \sethlcolor{tabcolor3}\hl{3.10} \\
\midrule
MUG-U-7B, SenseChat-Vision, Step1V & \sethlcolor{tabcolor5}\hl{93.1} & 91.1 & 88.6 & 89.70 & \sethlcolor{tabcolor3}\hl{4.5} & \sethlcolor{tabcolor3}\hl{2.0} & \sethlcolor{tabcolor3}\hl{3.40} \\
\midrule
GLM4V\_PLUS, MUG-U-7B, Step1o & \sethlcolor{tabcolor5}\hl{93.0} & 92.6 & 84.3 & 89.33 & \sethlcolor{tabcolor3}\hl{8.7} & \sethlcolor{tabcolor3}\hl{0.4} & \sethlcolor{tabcolor3}\hl{3.67} \\
\midrule
MUG-U-7B, Qwen-VL-Plus-0809, Step1V & \sethlcolor{tabcolor5}\hl{93.0} & 91.1 & 84.3 & 88.00 & \sethlcolor{tabcolor3}\hl{8.7} & \sethlcolor{tabcolor3}\hl{1.9} & \sethlcolor{tabcolor3}\hl{5.00} \\
\midrule
NVLM, Step1V, Step1o & \sethlcolor{tabcolor5}\hl{93.0} & 92.6 & 84.9 & 88.70 & \sethlcolor{tabcolor3}\hl{8.1} & \sethlcolor{tabcolor3}\hl{0.4} & \sethlcolor{tabcolor3}\hl{4.30} \\
\midrule
MUG-U-7B, Ovis2-4B, Qwen-VL-Max-0809 & \sethlcolor{tabcolor5}\hl{93.0} & 91.1 & 88.1 & 90.03 & \sethlcolor{tabcolor3}\hl{4.9} & \sethlcolor{tabcolor3}\hl{1.9} & \sethlcolor{tabcolor3}\hl{2.97} \\
\midrule
MUG-U-7B, Qwen-VL-Max-0809, Step1V & \sethlcolor{tabcolor5}\hl{93.0} & 91.1 & 88.1 & 89.27 & \sethlcolor{tabcolor3}\hl{4.9} & \sethlcolor{tabcolor3}\hl{1.9} & \sethlcolor{tabcolor3}\hl{3.73} \\
\midrule
MUG-U-7B, Ovis2-34B, Step1o & \sethlcolor{tabcolor5}\hl{93.0} & 92.6 & 89.7 & 91.13 & \sethlcolor{tabcolor3}\hl{3.3} & \sethlcolor{tabcolor3}\hl{0.4} & \sethlcolor{tabcolor3}\hl{1.87} \\
\midrule
InternVL2\_5-78B-MPO, MUG-U-7B, Step1o & \sethlcolor{tabcolor5}\hl{93.0} & 92.6 & 90.9 & 91.53 & \sethlcolor{tabcolor3}\hl{2.1} & \sethlcolor{tabcolor3}\hl{0.4} & \sethlcolor{tabcolor3}\hl{1.47} \\
\midrule
Qwen-VL-Plus-0809, Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{92.9} & 92.6 & 84.3 & 87.37 & \sethlcolor{tabcolor3}\hl{8.6} & \sethlcolor{tabcolor3}\hl{0.3} & \sethlcolor{tabcolor3}\hl{5.53} \\
\midrule
MUG-U-7B, Ovis2-1B, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{92.9} & 91.1 & 85.2 & 88.43 & \sethlcolor{tabcolor3}\hl{7.7} & \sethlcolor{tabcolor3}\hl{1.8} & \sethlcolor{tabcolor3}\hl{4.47} \\
\midrule
InternVL2\_5-26B, Ovis2-4B, Step1o & \sethlcolor{tabcolor5}\hl{92.9} & 92.6 & 85.4 & 89.63 & \sethlcolor{tabcolor3}\hl{7.5} & \sethlcolor{tabcolor3}\hl{0.3} & \sethlcolor{tabcolor3}\hl{3.27} \\
\midrule
MUG-U-7B, Qwen2.5-VL-72B, SenseChat-Vision & \sethlcolor{tabcolor5}\hl{92.9} & 91.1 & 87.9 & 89.47 & \sethlcolor{tabcolor3}\hl{5.0} & \sethlcolor{tabcolor3}\hl{1.8} & \sethlcolor{tabcolor3}\hl{3.43} \\
\midrule
MUG-U-7B, Qwen2.5-VL-72B, Step1V & \sethlcolor{tabcolor5}\hl{92.9} & 91.1 & 87.9 & 89.20 & \sethlcolor{tabcolor3}\hl{5.0} & \sethlcolor{tabcolor3}\hl{1.8} & \sethlcolor{tabcolor3}\hl{3.70} \\
\midrule
Ovis2-4B, Qwen2.5-VL-72B, Step1V & \sethlcolor{tabcolor5}\hl{92.9} & 90.9 & 87.9 & 89.13 & \sethlcolor{tabcolor3}\hl{5.0} & \sethlcolor{tabcolor3}\hl{2.0} & \sethlcolor{tabcolor3}\hl{3.77} \\
\midrule
Ovis2-4B, Qwen2-VL-72B-Instruct, Step1V & \sethlcolor{tabcolor5}\hl{92.9} & 90.9 & 88.6 & 89.43 & \sethlcolor{tabcolor3}\hl{4.3} & \sethlcolor{tabcolor3}\hl{2.0} & \sethlcolor{tabcolor3}\hl{3.47} \\
\midrule
Ovis2-4B, Qwen2-VL-72B-Instruct, SenseChat-Vision & \sethlcolor{tabcolor5}\hl{92.9} & 90.9 & 88.8 & 89.70 & \sethlcolor{tabcolor3}\hl{4.1} & \sethlcolor{tabcolor3}\hl{2.0} & \sethlcolor{tabcolor3}\hl{3.20} \\
\midrule
MUG-U-7B, Ovis2-1B, Step1o & \sethlcolor{tabcolor5}\hl{92.9} & 92.6 & 89.0 & 90.90 & \sethlcolor{tabcolor3}\hl{3.9} & \sethlcolor{tabcolor3}\hl{0.3} & \sethlcolor{tabcolor3}\hl{2.00} \\
\midrule
InternVL2-76B, Qwen2-VL-72B-Instruct, Step1o & \sethlcolor{tabcolor5}\hl{92.8} & 92.6 & 84.2 & 88.53 & \sethlcolor{tabcolor3}\hl{8.6} & \sethlcolor{tabcolor3}\hl{0.2} & \sethlcolor{tabcolor3}\hl{4.27} \\
\midrule
Qwen2-VL-7B-Instruct, SenseChat-Vision, Step1o & \sethlcolor{tabcolor5}\hl{92.8} & 92.6 & 84.3 & 88.77 & \sethlcolor{tabcolor3}\hl{8.5} & \sethlcolor{tabcolor3}\hl{0.2} & \sethlcolor{tabcolor3}\hl{4.03} \\
\midrule
MUG-U-7B, Qwen2-VL-7B-Instruct, Step1V & \sethlcolor{tabcolor5}\hl{92.8} & 91.1 & 84.3 & 88.00 & \sethlcolor{tabcolor3}\hl{8.5} & \sethlcolor{tabcolor3}\hl{1.7} & \sethlcolor{tabcolor3}\hl{4.80} \\
\midrule
Qwen2-VL-7B-Instruct, Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{92.8} & 92.6 & 84.3 & 87.37 & \sethlcolor{tabcolor3}\hl{8.5} & \sethlcolor{tabcolor3}\hl{0.2} & \sethlcolor{tabcolor3}\hl{5.43} \\
\midrule
NVLM, SenseChat-Vision, Step1o & \sethlcolor{tabcolor5}\hl{92.8} & 92.6 & 84.9 & 88.97 & \sethlcolor{tabcolor3}\hl{7.9} & \sethlcolor{tabcolor3}\hl{0.2} & \sethlcolor{tabcolor3}\hl{3.83} \\
\midrule
NVLM, Ovis2-8B, Step1o & \sethlcolor{tabcolor5}\hl{92.8} & 92.6 & 84.9 & 88.93 & \sethlcolor{tabcolor3}\hl{7.9} & \sethlcolor{tabcolor3}\hl{0.2} & \sethlcolor{tabcolor3}\hl{3.87} \\
\midrule
MUG-U-7B, MiniCPM-V-2\_6, Step1o & \sethlcolor{tabcolor5}\hl{92.8} & 92.6 & 85.2 & 89.63 & \sethlcolor{tabcolor3}\hl{7.6} & \sethlcolor{tabcolor3}\hl{0.2} & \sethlcolor{tabcolor3}\hl{3.17} \\
\midrule
MUG-U-7B, Step1V, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{92.8} & 91.1 & 85.2 & 88.30 & \sethlcolor{tabcolor3}\hl{7.6} & \sethlcolor{tabcolor3}\hl{1.7} & \sethlcolor{tabcolor3}\hl{4.50} \\
\midrule
Ovis2-4B, Qwen2.5-VL-72B, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{92.8} & 90.9 & 85.2 & 88.00 & \sethlcolor{tabcolor3}\hl{7.6} & \sethlcolor{tabcolor3}\hl{1.9} & \sethlcolor{tabcolor3}\hl{4.80} \\
\midrule
InternVL2\_5-78B, Step1V, Step1o & \sethlcolor{tabcolor5}\hl{92.8} & 92.6 & 85.3 & 88.83 & \sethlcolor{tabcolor3}\hl{7.5} & \sethlcolor{tabcolor3}\hl{0.2} & \sethlcolor{tabcolor3}\hl{3.97} \\
\midrule
Ovis2-4B, Qwen2.5-VL-7B, Step1V & \sethlcolor{tabcolor5}\hl{92.8} & 90.9 & 87.4 & 88.97 & \sethlcolor{tabcolor3}\hl{5.4} & \sethlcolor{tabcolor3}\hl{1.9} & \sethlcolor{tabcolor3}\hl{3.83} \\
\midrule
Ovis2-1B, Qwen2.5-VL-7B, Step1V & \sethlcolor{tabcolor5}\hl{92.8} & 89.0 & 87.4 & 88.33 & \sethlcolor{tabcolor3}\hl{5.4} & \sethlcolor{tabcolor3}\hl{3.8} & \sethlcolor{tabcolor3}\hl{4.47} \\
\midrule
Ovis2-8B, Qwen2.5-VL-72B, Step1o & \sethlcolor{tabcolor5}\hl{92.8} & 92.6 & 87.9 & 89.93 & \sethlcolor{tabcolor3}\hl{4.9} & \sethlcolor{tabcolor3}\hl{0.2} & \sethlcolor{tabcolor3}\hl{2.87} \\
\midrule
Ovis2-1B, Qwen2.5-VL-72B, Step1o & \sethlcolor{tabcolor5}\hl{92.8} & 92.6 & 87.9 & 89.83 & \sethlcolor{tabcolor3}\hl{4.9} & \sethlcolor{tabcolor3}\hl{0.2} & \sethlcolor{tabcolor3}\hl{2.97} \\
\midrule
Ovis2-4B, Qwen2.5-VL-72B, SenseChat-Vision & \sethlcolor{tabcolor5}\hl{92.8} & 90.9 & 87.9 & 89.40 & \sethlcolor{tabcolor3}\hl{4.9} & \sethlcolor{tabcolor3}\hl{1.9} & \sethlcolor{tabcolor3}\hl{3.40} \\
\midrule
MUG-U-7B, Ovis2-1B, Ovis2-4B & \sethlcolor{tabcolor5}\hl{92.8} & 91.1 & 89.0 & 90.33 & \sethlcolor{tabcolor3}\hl{3.8} & \sethlcolor{tabcolor3}\hl{1.7} & \sethlcolor{tabcolor3}\hl{2.47} \\
\midrule
Ovis2-1B, Qwen-VL-Plus-0809, Step1o & \sethlcolor{tabcolor5}\hl{92.7} & 92.6 & 84.3 & 88.63 & \sethlcolor{tabcolor3}\hl{8.4} & \sethlcolor{tabcolor3}\hl{0.1} & \sethlcolor{tabcolor3}\hl{4.07} \\
\midrule
Ovis2-1B, Qwen2-VL-7B-Instruct, Step1o & \sethlcolor{tabcolor5}\hl{92.7} & 92.6 & 84.3 & 88.63 & \sethlcolor{tabcolor3}\hl{8.4} & \sethlcolor{tabcolor3}\hl{0.1} & \sethlcolor{tabcolor3}\hl{4.07} \\
\midrule
InternVL2\_5-78B, Qwen2-VL-7B-Instruct, Step1o & \sethlcolor{tabcolor5}\hl{92.7} & 92.6 & 84.3 & 87.40 & \sethlcolor{tabcolor3}\hl{8.4} & \sethlcolor{tabcolor3}\hl{0.1} & \sethlcolor{tabcolor3}\hl{5.30} \\
\midrule
NVLM, Qwen2-VL-72B-Instruct, Step1o & \sethlcolor{tabcolor5}\hl{92.7} & 92.6 & 84.9 & 88.77 & \sethlcolor{tabcolor3}\hl{7.8} & \sethlcolor{tabcolor3}\hl{0.1} & \sethlcolor{tabcolor3}\hl{3.93} \\
\midrule
Ovis2-34B, Step1o, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{92.7} & 92.6 & 85.2 & 89.17 & \sethlcolor{tabcolor3}\hl{7.5} & \sethlcolor{tabcolor3}\hl{0.1} & \sethlcolor{tabcolor3}\hl{3.53} \\
\midrule
MUG-U-7B, Qwen2-VL-72B-Instruct, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{92.7} & 91.1 & 85.2 & 88.37 & \sethlcolor{tabcolor3}\hl{7.5} & \sethlcolor{tabcolor3}\hl{1.6} & \sethlcolor{tabcolor3}\hl{4.33} \\
\midrule
Ovis2-4B, Qwen2-VL-72B-Instruct, bailingMM-Lite & \sethlcolor{tabcolor5}\hl{92.7} & 90.9 & 85.2 & 88.30 & \sethlcolor{tabcolor3}\hl{7.5} & \sethlcolor{tabcolor3}\hl{1.8} & \sethlcolor{tabcolor3}\hl{4.40} \\
\midrule
\end{longtable}
